Rate-Efficiency and Straggler-Robustness through Partition in Distributed Two-Sided Secure Matrix Computation

Computationally efficient matrix multiplication is a fundamental requirement in various fields, including and particularly in data analytics. To do so, the computation task of a large-scale matrix multiplication is typically outsourced to multiple servers. However, due to data misusage at the servers, security is typically of concern. In this paper, we study the two-sided secure matrix multiplication problem, where a user is interested in the matrix product $\boldsymbol{AB}$ of two finite field private matrices $\boldsymbol{A}$ and $\boldsymbol{B}$ from an information-theoretic perspective. In this problem, the user exploits the computational resources of $N$ servers to compute the matrix product, but simultaneously tries to conceal the private matrices from the servers. Our goal is twofold: (i) to maximize the communication rate, and, (ii) to minimize the effective number of server observations needed to determine $\boldsymbol{AB}$, while preserving security, where we allow for up to $\ell\leq N$ servers to collude. To this end, we propose a general aligned secret sharing scheme for which we optimize the matrix partition of matrices $\boldsymbol{A}$ and $\boldsymbol{B}$ in order to either optimize objective (i) or (ii) as a function of the system parameters (e.g., $N$ and $\ell$). A proposed inductive approach gives us analytical, close-to-optimal solutions for both (i) and (ii). With respect to (i), our scheme significantly outperforms the existing scheme of Chang and Tandon in terms of (a) communication rate, (b) maximum tolerable number of colluding servers and (c) computational complexity.

==> content/Plot1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75*4.521*0.75in,
height=0.75*3.566*0.75in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Number of Colluding Servers ($\ell$)}},
ymin=-0.01,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Communication Rate ($R_{N,\ell}$)}},
axis background/.style={fill=white},
legend style={at={(0.5,0.57),font=\footnotesize}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, scale=0.8}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1	0.999\\
2	0.998\\
3	0.997\\
4	0.996\\
5	0.995\\
6	0.994\\
7	0.993\\
8	0.992\\
9	0.991\\
10	0.99\\
11	0.989\\
12	0.988\\
13	0.987\\
14	0.986\\
15	0.985\\
16	0.984\\
17	0.983\\
18	0.982\\
19	0.981\\
20	0.98\\
21	0.979\\
22	0.978\\
23	0.977\\
24	0.976\\
25	0.975\\
26	0.974\\
27	0.973\\
28	0.972\\
29	0.971\\
30	0.97\\
31	0.969\\
32	0.968\\
33	0.967\\
34	0.966\\
35	0.965\\
36	0.964\\
37	0.963\\
38	0.962\\
39	0.961\\
40	0.96\\
41	0.959\\
42	0.958\\
43	0.957\\
44	0.956\\
45	0.955\\
46	0.954\\
47	0.953\\
48	0.952\\
49	0.951\\
50	0.95\\
51	0.949\\
52	0.948\\
53	0.947\\
54	0.946\\
55	0.945\\
56	0.944\\
57	0.943\\
58	0.942\\
59	0.941\\
60	0.94\\
61	0.939\\
62	0.938\\
63	0.937\\
64	0.936\\
65	0.935\\
66	0.934\\
67	0.933\\
68	0.932\\
69	0.931\\
70	0.93\\
71	0.929\\
72	0.928\\
73	0.927\\
74	0.926\\
75	0.925\\
76	0.924\\
77	0.923\\
78	0.922\\
79	0.921\\
80	0.92\\
81	0.919\\
82	0.918\\
83	0.917\\
84	0.916\\
85	0.915\\
86	0.914\\
87	0.913\\
88	0.912\\
89	0.911\\
90	0.91\\
91	0.909\\
92	0.908\\
93	0.907\\
94	0.906\\
95	0.905\\
96	0.904\\
97	0.903\\
98	0.902\\
99	0.901\\
100	0.9\\
101	0.899\\
102	0.898\\
103	0.897\\
104	0.896\\
105	0.895\\
106	0.894\\
107	0.893\\
108	0.892\\
109	0.891\\
110	0.89\\
111	0.889\\
112	0.888\\
113	0.887\\
114	0.886\\
115	0.885\\
116	0.884\\
117	0.883\\
118	0.882\\
119	0.881\\
120	0.88\\
121	0.879\\
122	0.878\\
123	0.877\\
124	0.876\\
125	0.875\\
126	0.874\\
127	0.873\\
128	0.872\\
129	0.871\\
130	0.87\\
131	0.869\\
132	0.868\\
133	0.867\\
134	0.866\\
135	0.865\\
136	0.864\\
137	0.863\\
138	0.862\\
139	0.861\\
140	0.86\\
141	0.859\\
142	0.858\\
143	0.857\\
144	0.856\\
145	0.855\\
146	0.854\\
147	0.853\\
148	0.852\\
149	0.851\\
150	0.85\\
151	0.849\\
152	0.848\\
153	0.847\\
154	0.846\\
155	0.845\\
156	0.844\\
157	0.843\\
158	0.842\\
159	0.841\\
160	0.84\\
161	0.839\\
162	0.838\\
163	0.837\\
164	0.836\\
165	0.835\\
166	0.834\\
167	0.833\\
168	0.832\\
169	0.831\\
170	0.83\\
171	0.829\\
172	0.828\\
173	0.827\\
174	0.826\\
175	0.825\\
176	0.824\\
177	0.823\\
178	0.822\\
179	0.821\\
180	0.82\\
181	0.819\\
182	0.818\\
183	0.817\\
184	0.816\\
185	0.815\\
186	0.814\\
187	0.813\\
188	0.812\\
189	0.811\\
190	0.81\\
191	0.809\\
192	0.808\\
193	0.807\\
194	0.806\\
195	0.805\\
196	0.804\\
197	0.803\\
198	0.802\\
199	0.801\\
200	0.8\\
201	0.799\\
202	0.798\\
203	0.797\\
204	0.796\\
205	0.795\\
206	0.794\\
207	0.793\\
208	0.792\\
209	0.791\\
210	0.79\\
211	0.789\\
212	0.788\\
213	0.787\\
214	0.786\\
215	0.785\\
216	0.784\\
217	0.783\\
218	0.782\\
219	0.781\\
220	0.78\\
221	0.779\\
222	0.778\\
223	0.777\\
224	0.776\\
225	0.775\\
226	0.774\\
227	0.773\\
228	0.772\\
229	0.771\\
230	0.77\\
231	0.769\\
232	0.768\\
233	0.767\\
234	0.766\\
235	0.765\\
236	0.764\\
237	0.763\\
238	0.762\\
239	0.761\\
240	0.76\\
241	0.759\\
242	0.758\\
243	0.757\\
244	0.756\\
245	0.755\\
246	0.754\\
247	0.753\\
248	0.752\\
249	0.751\\
250	0.75\\
251	0.749\\
252	0.748\\
253	0.747\\
254	0.746\\
255	0.745\\
256	0.744\\
257	0.743\\
258	0.742\\
259	0.741\\
260	0.74\\
261	0.739\\
262	0.738\\
263	0.737\\
264	0.736\\
265	0.735\\
266	0.734\\
267	0.733\\
268	0.732\\
269	0.731\\
270	0.73\\
271	0.729\\
272	0.728\\
273	0.727\\
274	0.726\\
275	0.725\\
276	0.724\\
277	0.723\\
278	0.722\\
279	0.721\\
280	0.72\\
281	0.719\\
282	0.718\\
283	0.717\\
284	0.716\\
285	0.715\\
286	0.714\\
287	0.713\\
288	0.712\\
289	0.711\\
290	0.71\\
291	0.709\\
292	0.708\\
293	0.707\\
294	0.706\\
295	0.705\\
296	0.704\\
297	0.703\\
298	0.702\\
299	0.701\\
300	0.7\\
301	0.699\\
302	0.698\\
303	0.697\\
304	0.696\\
305	0.695\\
306	0.694\\
307	0.693\\
308	0.692\\
309	0.691\\
310	0.69\\
311	0.689\\
312	0.688\\
313	0.687\\
314	0.686\\
315	0.685\\
316	0.684\\
317	0.683\\
318	0.682\\
319	0.681\\
320	0.68\\
321	0.679\\
322	0.678\\
323	0.677\\
324	0.676\\
325	0.675\\
326	0.674\\
327	0.673\\
328	0.672\\
329	0.671\\
330	0.67\\
331	0.669\\
332	0.668\\
333	0.667\\
334	0.666\\
335	0.665\\
336	0.664\\
337	0.663\\
338	0.662\\
339	0.661\\
340	0.66\\
341	0.659\\
342	0.658\\
343	0.657\\
344	0.656\\
345	0.655\\
346	0.654\\
347	0.653\\
348	0.652\\
349	0.651\\
350	0.65\\
351	0.649\\
352	0.648\\
353	0.647\\
354	0.646\\
355	0.645\\
356	0.644\\
357	0.643\\
358	0.642\\
359	0.641\\
360	0.64\\
361	0.639\\
362	0.638\\
363	0.637\\
364	0.636\\
365	0.635\\
366	0.634\\
367	0.633\\
368	0.632\\
369	0.631\\
370	0.63\\
371	0.629\\
372	0.628\\
373	0.627\\
374	0.626\\
375	0.625\\
376	0.624\\
377	0.623\\
378	0.622\\
379	0.621\\
380	0.62\\
381	0.619\\
382	0.618\\
383	0.617\\
384	0.616\\
385	0.615\\
386	0.614\\
387	0.613\\
388	0.612\\
389	0.611\\
390	0.61\\
391	0.609\\
392	0.608\\
393	0.607\\
394	0.606\\
395	0.605\\
396	0.604\\
397	0.603\\
398	0.602\\
399	0.601\\
400	0.6\\
401	0.599\\
402	0.598\\
403	0.597\\
404	0.596\\
405	0.595\\
406	0.594\\
407	0.593\\
408	0.592\\
409	0.591\\
410	0.59\\
411	0.589\\
412	0.588\\
413	0.587\\
414	0.586\\
415	0.585\\
416	0.584\\
417	0.583\\
418	0.582\\
419	0.581\\
420	0.58\\
421	0.579\\
422	0.578\\
423	0.577\\
424	0.576\\
425	0.575\\
426	0.574\\
427	0.573\\
428	0.572\\
429	0.571\\
430	0.57\\
431	0.569\\
432	0.568\\
433	0.567\\
434	0.566\\
435	0.565\\
436	0.564\\
437	0.563\\
438	0.562\\
439	0.561\\
440	0.56\\
441	0.559\\
442	0.558\\
443	0.557\\
444	0.556\\
445	0.555\\
446	0.554\\
447	0.553\\
448	0.552\\
449	0.551\\
450	0.55\\
451	0.549\\
452	0.548\\
453	0.547\\
454	0.546\\
455	0.545\\
456	0.544\\
457	0.543\\
458	0.542\\
459	0.541\\
460	0.54\\
461	0.539\\
462	0.538\\
463	0.537\\
464	0.536\\
465	0.535\\
466	0.534\\
467	0.533\\
468	0.532\\
469	0.531\\
470	0.53\\
471	0.529\\
472	0.528\\
473	0.527\\
474	0.526\\
475	0.525\\
476	0.524\\
477	0.523\\
478	0.522\\
479	0.521\\
480	0.52\\
481	0.519\\
482	0.518\\
483	0.517\\
484	0.516\\
485	0.515\\
486	0.514\\
487	0.513\\
488	0.512\\
489	0.511\\
490	0.51\\
491	0.509\\
492	0.508\\
493	0.507\\
494	0.506\\
495	0.505\\
496	0.504\\
497	0.503\\
498	0.502\\
499	0.501\\
500	0.5\\
501	0.499\\
502	0.498\\
503	0.497\\
504	0.496\\
505	0.495\\
506	0.494\\
507	0.493\\
508	0.492\\
509	0.491\\
510	0.49\\
511	0.489\\
512	0.488\\
513	0.487\\
514	0.486\\
515	0.485\\
516	0.484\\
517	0.483\\
518	0.482\\
519	0.481\\
520	0.48\\
521	0.479\\
522	0.478\\
523	0.477\\
524	0.476\\
525	0.475\\
526	0.474\\
527	0.473\\
528	0.472\\
529	0.471\\
530	0.47\\
531	0.469\\
532	0.468\\
533	0.467\\
534	0.466\\
535	0.465\\
536	0.464\\
537	0.463\\
538	0.462\\
539	0.461\\
540	0.46\\
541	0.459\\
542	0.458\\
543	0.457\\
544	0.456\\
545	0.455\\
546	0.454\\
547	0.453\\
548	0.452\\
549	0.451\\
550	0.45\\
551	0.449\\
552	0.448\\
553	0.447\\
554	0.446\\
555	0.445\\
556	0.444\\
557	0.443\\
558	0.442\\
559	0.441\\
560	0.44\\
561	0.439\\
562	0.438\\
563	0.437\\
564	0.436\\
565	0.435\\
566	0.434\\
567	0.433\\
568	0.432\\
569	0.431\\
570	0.43\\
571	0.429\\
572	0.428\\
573	0.427\\
574	0.426\\
575	0.425\\
576	0.424\\
577	0.423\\
578	0.422\\
579	0.421\\
580	0.42\\
581	0.419\\
582	0.418\\
583	0.417\\
584	0.416\\
585	0.415\\
586	0.414\\
587	0.413\\
588	0.412\\
589	0.411\\
590	0.41\\
591	0.409\\
592	0.408\\
593	0.407\\
594	0.406\\
595	0.405\\
596	0.404\\
597	0.403\\
598	0.402\\
599	0.401\\
600	0.4\\
601	0.399\\
602	0.398\\
603	0.397\\
604	0.396\\
605	0.395\\
606	0.394\\
607	0.393\\
608	0.392\\
609	0.391\\
610	0.39\\
611	0.389\\
612	0.388\\
613	0.387\\
614	0.386\\
615	0.385\\
616	0.384\\
617	0.383\\
618	0.382\\
619	0.381\\
620	0.38\\
621	0.379\\
622	0.378\\
623	0.377\\
624	0.376\\
625	0.375\\
626	0.374\\
627	0.373\\
628	0.372\\
629	0.371\\
630	0.37\\
631	0.369\\
632	0.368\\
633	0.367\\
634	0.366\\
635	0.365\\
636	0.364\\
637	0.363\\
638	0.362\\
639	0.361\\
640	0.36\\
641	0.359\\
642	0.358\\
643	0.357\\
644	0.356\\
645	0.355\\
646	0.354\\
647	0.353\\
648	0.352\\
649	0.351\\
650	0.35\\
651	0.349\\
652	0.348\\
653	0.347\\
654	0.346\\
655	0.345\\
656	0.344\\
657	0.343\\
658	0.342\\
659	0.341\\
660	0.34\\
661	0.339\\
662	0.338\\
663	0.337\\
664	0.336\\
665	0.335\\
666	0.334\\
667	0.333\\
668	0.332\\
669	0.331\\
670	0.33\\
671	0.329\\
672	0.328\\
673	0.327\\
674	0.326\\
675	0.325\\
676	0.324\\
677	0.323\\
678	0.322\\
679	0.321\\
680	0.32\\
681	0.319\\
682	0.318\\
683	0.317\\
684	0.316\\
685	0.315\\
686	0.314\\
687	0.313\\
688	0.312\\
689	0.311\\
690	0.31\\
691	0.309\\
692	0.308\\
693	0.307\\
694	0.306\\
695	0.305\\
696	0.304\\
697	0.303\\
698	0.302\\
699	0.301\\
700	0.3\\
701	0.299\\
702	0.298\\
703	0.297\\
704	0.296\\
705	0.295\\
706	0.294\\
707	0.293\\
708	0.292\\
709	0.291\\
710	0.29\\
711	0.289\\
712	0.288\\
713	0.287\\
714	0.286\\
715	0.285\\
716	0.284\\
717	0.283\\
718	0.282\\
719	0.281\\
720	0.28\\
721	0.279\\
722	0.278\\
723	0.277\\
724	0.276\\
725	0.275\\
726	0.274\\
727	0.273\\
728	0.272\\
729	0.271\\
730	0.27\\
731	0.269\\
732	0.268\\
733	0.267\\
734	0.266\\
735	0.265\\
736	0.264\\
737	0.263\\
738	0.262\\
739	0.261\\
740	0.26\\
741	0.259\\
742	0.258\\
743	0.257\\
744	0.256\\
745	0.255\\
746	0.254\\
747	0.253\\
748	0.252\\
749	0.251\\
750	0.25\\
751	0.249\\
752	0.248\\
753	0.247\\
754	0.246\\
755	0.245\\
756	0.244\\
757	0.243\\
758	0.242\\
759	0.241\\
760	0.24\\
761	0.239\\
762	0.238\\
763	0.237\\
764	0.236\\
765	0.235\\
766	0.234\\
767	0.233\\
768	0.232\\
769	0.231\\
770	0.23\\
771	0.229\\
772	0.228\\
773	0.227\\
774	0.226\\
775	0.225\\
776	0.224\\
777	0.223\\
778	0.222\\
779	0.221\\
780	0.22\\
781	0.219\\
782	0.218\\
783	0.217\\
784	0.216\\
785	0.215\\
786	0.214\\
787	0.213\\
788	0.212\\
789	0.211\\
790	0.21\\
791	0.209\\
792	0.208\\
793	0.207\\
794	0.206\\
795	0.205\\
796	0.204\\
797	0.203\\
798	0.202\\
799	0.201\\
800	0.2\\
801	0.199\\
802	0.198\\
803	0.197\\
804	0.196\\
805	0.195\\
806	0.194\\
807	0.193\\
808	0.192\\
809	0.191\\
810	0.19\\
811	0.189\\
812	0.188\\
813	0.187\\
814	0.186\\
815	0.185\\
816	0.184\\
817	0.183\\
818	0.182\\
819	0.181\\
820	0.18\\
821	0.179\\
822	0.178\\
823	0.177\\
824	0.176\\
825	0.175\\
826	0.174\\
827	0.173\\
828	0.172\\
829	0.171\\
830	0.17\\
831	0.169\\
832	0.168\\
833	0.167\\
834	0.166\\
835	0.165\\
836	0.164\\
837	0.163\\
838	0.162\\
839	0.161\\
840	0.16\\
841	0.159\\
842	0.158\\
843	0.157\\
844	0.156\\
845	0.155\\
846	0.154\\
847	0.153\\
848	0.152\\
849	0.151\\
850	0.15\\
851	0.149\\
852	0.148\\
853	0.147\\
854	0.146\\
855	0.145\\
856	0.144\\
857	0.143\\
858	0.142\\
859	0.141\\
860	0.14\\
861	0.139\\
862	0.138\\
863	0.137\\
864	0.136\\
865	0.135\\
866	0.134\\
867	0.133\\
868	0.132\\
869	0.131\\
870	0.13\\
871	0.129\\
872	0.128\\
873	0.127\\
874	0.126\\
875	0.125\\
876	0.124\\
877	0.123\\
878	0.122\\
879	0.121\\
880	0.12\\
881	0.119\\
882	0.118\\
883	0.117\\
884	0.116\\
885	0.115\\
886	0.114\\
887	0.113\\
888	0.112\\
889	0.111\\
890	0.11\\
891	0.109\\
892	0.108\\
893	0.107\\
894	0.106\\
895	0.105\\
896	0.104\\
897	0.103\\
898	0.102\\
899	0.101\\
900	0.1\\
901	0.099\\
902	0.098\\
903	0.097\\
904	0.096\\
905	0.095\\
906	0.094\\
907	0.093\\
908	0.092\\
909	0.091\\
910	0.09\\
911	0.089\\
912	0.088\\
913	0.087\\
914	0.086\\
915	0.085\\
916	0.084\\
917	0.083\\
918	0.082\\
919	0.081\\
920	0.08\\
921	0.079\\
922	0.078\\
923	0.077\\
924	0.076\\
925	0.075\\
926	0.074\\
927	0.073\\
928	0.072\\
929	0.071\\
930	0.07\\
931	0.069\\
932	0.068\\
933	0.067\\
934	0.066\\
935	0.065\\
936	0.064\\
937	0.063\\
938	0.062\\
939	0.061\\
940	0.06\\
941	0.059\\
942	0.058\\
943	0.057\\
944	0.056\\
945	0.055\\
946	0.054\\
947	0.053\\
948	0.052\\
949	0.051\\
950	0.05\\
951	0.049\\
952	0.048\\
953	0.047\\
954	0.046\\
955	0.045\\
956	0.044\\
957	0.043\\
958	0.042\\
959	0.041\\
960	0.04\\
961	0.039\\
962	0.038\\
963	0.037\\
964	0.036\\
965	0.035\\
966	0.034\\
967	0.033\\
968	0.032\\
969	0.031\\
970	0.03\\
971	0.029\\
972	0.028\\
973	0.027\\
974	0.026\\
975	0.025\\
976	0.024\\
977	0.023\\
978	0.022\\
979	0.021\\
980	0.02\\
981	0.019\\
982	0.018\\
983	0.017\\
984	0.016\\
985	0.015\\
986	0.014\\
987	0.013\\
988	0.012\\
989	0.011\\
990	0.01\\
991	0.009\\
992	0.008\\
993	0.007\\
994	0.006\\
995	0.005\\
996	0.004\\
997	0.003\\
998	0.002\\
999	0.001\\
1000	0\\
};
\addlegendentry{Upper Bound}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
1	0.938446014127144\\
2	0.91304347826087\\
3	0.893832153690597\\
4	0.877901109989909\\
5	0.86404833836858\\
6	0.852\\
7	0.840201005025126\\
8	0.83\\
9	0.82\\
10	0.810810810810811\\
11	0.801801801801802\\
12	0.793587174348697\\
13	0.785571142284569\\
14	0.777777777777778\\
15	0.770770770770771\\
16	0.763763763763764\\
17	0.756756756756757\\
18	0.75\\
19	0.744\\
20	0.738\\
21	0.732\\
22	0.726\\
23	0.72\\
24	0.71356783919598\\
25	0.708542713567839\\
26	0.703517587939699\\
27	0.698492462311558\\
28	0.693467336683417\\
29	0.688442211055276\\
30	0.683417085427136\\
31	0.678391959798995\\
32	0.673366834170854\\
33	0.668341708542714\\
34	0.664664664664665\\
35	0.660660660660661\\
36	0.656656656656657\\
37	0.652652652652653\\
38	0.648648648648649\\
39	0.644644644644645\\
40	0.640640640640641\\
41	0.636636636636637\\
42	0.632632632632633\\
43	0.628628628628629\\
44	0.624624624624625\\
45	0.620620620620621\\
46	0.616616616616617\\
47	0.612612612612613\\
48	0.608608608608609\\
49	0.604604604604605\\
50	0.600600600600601\\
51	0.597597597597598\\
52	0.594594594594595\\
53	0.591591591591592\\
54	0.588588588588589\\
55	0.585585585585586\\
56	0.582582582582583\\
57	0.57957957957958\\
58	0.576576576576577\\
59	0.573573573573574\\
60	0.570570570570571\\
61	0.567567567567568\\
62	0.564564564564565\\
63	0.561561561561562\\
64	0.558558558558559\\
65	0.555555555555556\\
66	0.552552552552553\\
67	0.54954954954955\\
68	0.546546546546547\\
69	0.543543543543544\\
70	0.540540540540541\\
71	0.537537537537538\\
72	0.534534534534535\\
73	0.531531531531532\\
74	0.528528528528528\\
75	0.525525525525526\\
76	0.522522522522523\\
77	0.519519519519519\\
78	0.516516516516517\\
79	0.513513513513513\\
80	0.510510510510511\\
81	0.507507507507508\\
82	0.504504504504504\\
83	0.501501501501502\\
84	0.498997995991984\\
85	0.496993987975952\\
86	0.49498997995992\\
87	0.492985971943888\\
88	0.490981963927856\\
89	0.488977955911824\\
90	0.486973947895792\\
91	0.48496993987976\\
92	0.482965931863727\\
93	0.480961923847695\\
94	0.478957915831663\\
95	0.476953907815631\\
96	0.474949899799599\\
97	0.472945891783567\\
98	0.470941883767535\\
99	0.468937875751503\\
100	0.466933867735471\\
101	0.464929859719439\\
102	0.462925851703407\\
103	0.460921843687375\\
104	0.458917835671343\\
105	0.456913827655311\\
106	0.454909819639279\\
107	0.452905811623247\\
108	0.450901803607214\\
109	0.448897795591182\\
110	0.44689378757515\\
111	0.444889779559118\\
112	0.442885771543086\\
113	0.440881763527054\\
114	0.438877755511022\\
115	0.43687374749499\\
116	0.434869739478958\\
117	0.432865731462926\\
118	0.430861723446894\\
119	0.428857715430862\\
120	0.42685370741483\\
121	0.424849699398798\\
122	0.422845691382766\\
123	0.420841683366733\\
124	0.418837675350701\\
125	0.416833667334669\\
126	0.414829659318637\\
127	0.412825651302605\\
128	0.410821643286573\\
129	0.408817635270541\\
130	0.406813627254509\\
131	0.404809619238477\\
132	0.402805611222445\\
133	0.400801603206413\\
134	0.398797595190381\\
135	0.396793587174349\\
136	0.394789579158317\\
137	0.392785571142285\\
138	0.390781563126253\\
139	0.38877755511022\\
140	0.386773547094188\\
141	0.384769539078156\\
142	0.382765531062124\\
143	0.380761523046092\\
144	0.37875751503006\\
145	0.376753507014028\\
146	0.374749498997996\\
147	0.372745490981964\\
148	0.370741482965932\\
149	0.3687374749499\\
150	0.366733466933868\\
151	0.364729458917836\\
152	0.362725450901804\\
153	0.360721442885772\\
154	0.35871743486974\\
155	0.356713426853707\\
156	0.354709418837675\\
157	0.352705410821643\\
158	0.350701402805611\\
159	0.348697394789579\\
160	0.346693386773547\\
161	0.344689378757515\\
162	0.342685370741483\\
163	0.340681362725451\\
164	0.338677354709419\\
165	0.336673346693387\\
166	0.334669338677355\\
167	0.333333333333333\\
168	0.332332332332332\\
169	0.331331331331331\\
170	0.33033033033033\\
171	0.329329329329329\\
172	0.328328328328328\\
173	0.327327327327327\\
174	0.326326326326326\\
175	0.325325325325325\\
176	0.324324324324324\\
177	0.323323323323323\\
178	0.322322322322322\\
179	0.321321321321321\\
180	0.32032032032032\\
181	0.319319319319319\\
182	0.318318318318318\\
183	0.317317317317317\\
184	0.316316316316316\\
185	0.315315315315315\\
186	0.314314314314314\\
187	0.313313313313313\\
188	0.312312312312312\\
189	0.311311311311311\\
190	0.31031031031031\\
191	0.309309309309309\\
192	0.308308308308308\\
193	0.307307307307307\\
194	0.306306306306306\\
195	0.305305305305305\\
196	0.304304304304304\\
197	0.303303303303303\\
198	0.302302302302302\\
199	0.301301301301301\\
200	0.3003003003003\\
201	0.299299299299299\\
202	0.298298298298298\\
203	0.297297297297297\\
204	0.296296296296296\\
205	0.295295295295295\\
206	0.294294294294294\\
207	0.293293293293293\\
208	0.292292292292292\\
209	0.291291291291291\\
210	0.29029029029029\\
211	0.289289289289289\\
212	0.288288288288288\\
213	0.287287287287287\\
214	0.286286286286286\\
215	0.285285285285285\\
216	0.284284284284284\\
217	0.283283283283283\\
218	0.282282282282282\\
219	0.281281281281281\\
220	0.28028028028028\\
221	0.279279279279279\\
222	0.278278278278278\\
223	0.277277277277277\\
224	0.276276276276276\\
225	0.275275275275275\\
226	0.274274274274274\\
227	0.273273273273273\\
228	0.272272272272272\\
229	0.271271271271271\\
230	0.27027027027027\\
231	0.269269269269269\\
232	0.268268268268268\\
233	0.267267267267267\\
234	0.266266266266266\\
235	0.265265265265265\\
236	0.264264264264264\\
237	0.263263263263263\\
238	0.262262262262262\\
239	0.261261261261261\\
240	0.26026026026026\\
241	0.259259259259259\\
242	0.258258258258258\\
243	0.257257257257257\\
244	0.256256256256256\\
245	0.255255255255255\\
246	0.254254254254254\\
247	0.253253253253253\\
248	0.252252252252252\\
249	0.251251251251251\\
250	0.25025025025025\\
251	0.249249249249249\\
252	0.248248248248248\\
253	0.247247247247247\\
254	0.246246246246246\\
255	0.245245245245245\\
256	0.244244244244244\\
257	0.243243243243243\\
258	0.242242242242242\\
259	0.241241241241241\\
260	0.24024024024024\\
261	0.239239239239239\\
262	0.238238238238238\\
263	0.237237237237237\\
264	0.236236236236236\\
265	0.235235235235235\\
266	0.234234234234234\\
267	0.233233233233233\\
268	0.232232232232232\\
269	0.231231231231231\\
270	0.23023023023023\\
271	0.229229229229229\\
272	0.228228228228228\\
273	0.227227227227227\\
274	0.226226226226226\\
275	0.225225225225225\\
276	0.224224224224224\\
277	0.223223223223223\\
278	0.222222222222222\\
279	0.221221221221221\\
280	0.22022022022022\\
281	0.219219219219219\\
282	0.218218218218218\\
283	0.217217217217217\\
284	0.216216216216216\\
285	0.215215215215215\\
286	0.214214214214214\\
287	0.213213213213213\\
288	0.212212212212212\\
289	0.211211211211211\\
290	0.21021021021021\\
291	0.209209209209209\\
292	0.208208208208208\\
293	0.207207207207207\\
294	0.206206206206206\\
295	0.205205205205205\\
296	0.204204204204204\\
297	0.203203203203203\\
298	0.202202202202202\\
299	0.201201201201201\\
300	0.2002002002002\\
301	0.199199199199199\\
302	0.198198198198198\\
303	0.197197197197197\\
304	0.196196196196196\\
305	0.195195195195195\\
306	0.194194194194194\\
307	0.193193193193193\\
308	0.192192192192192\\
309	0.191191191191191\\
310	0.19019019019019\\
311	0.189189189189189\\
312	0.188188188188188\\
313	0.187187187187187\\
314	0.186186186186186\\
315	0.185185185185185\\
316	0.184184184184184\\
317	0.183183183183183\\
318	0.182182182182182\\
319	0.181181181181181\\
320	0.18018018018018\\
321	0.179179179179179\\
322	0.178178178178178\\
323	0.177177177177177\\
324	0.176176176176176\\
325	0.175175175175175\\
326	0.174174174174174\\
327	0.173173173173173\\
328	0.172172172172172\\
329	0.171171171171171\\
330	0.17017017017017\\
331	0.169169169169169\\
332	0.168168168168168\\
333	0.167167167167167\\
334	0.166166166166166\\
335	0.165165165165165\\
336	0.164164164164164\\
337	0.163163163163163\\
338	0.162162162162162\\
339	0.161161161161161\\
340	0.16016016016016\\
341	0.159159159159159\\
342	0.158158158158158\\
343	0.157157157157157\\
344	0.156156156156156\\
345	0.155155155155155\\
346	0.154154154154154\\
347	0.153153153153153\\
348	0.152152152152152\\
349	0.151151151151151\\
350	0.15015015015015\\
351	0.149149149149149\\
352	0.148148148148148\\
353	0.147147147147147\\
354	0.146146146146146\\
355	0.145145145145145\\
356	0.144144144144144\\
357	0.143143143143143\\
358	0.142142142142142\\
359	0.141141141141141\\
360	0.14014014014014\\
361	0.139139139139139\\
362	0.138138138138138\\
363	0.137137137137137\\
364	0.136136136136136\\
365	0.135135135135135\\
366	0.134134134134134\\
367	0.133133133133133\\
368	0.132132132132132\\
369	0.131131131131131\\
370	0.13013013013013\\
371	0.129129129129129\\
372	0.128128128128128\\
373	0.127127127127127\\
374	0.126126126126126\\
375	0.125125125125125\\
376	0.124124124124124\\
377	0.123123123123123\\
378	0.122122122122122\\
379	0.121121121121121\\
380	0.12012012012012\\
381	0.119119119119119\\
382	0.118118118118118\\
383	0.117117117117117\\
384	0.116116116116116\\
385	0.115115115115115\\
386	0.114114114114114\\
387	0.113113113113113\\
388	0.112112112112112\\
389	0.111111111111111\\
390	0.11011011011011\\
391	0.109109109109109\\
392	0.108108108108108\\
393	0.107107107107107\\
394	0.106106106106106\\
395	0.105105105105105\\
396	0.104104104104104\\
397	0.103103103103103\\
398	0.102102102102102\\
399	0.101101101101101\\
400	0.1001001001001\\
401	0.0990990990990991\\
402	0.0980980980980981\\
403	0.0970970970970971\\
404	0.0960960960960961\\
405	0.0950950950950951\\
406	0.0940940940940941\\
407	0.0930930930930931\\
408	0.0920920920920921\\
409	0.0910910910910911\\
410	0.0900900900900901\\
411	0.0890890890890891\\
412	0.0880880880880881\\
413	0.0870870870870871\\
414	0.0860860860860861\\
415	0.0850850850850851\\
416	0.0840840840840841\\
417	0.0830830830830831\\
418	0.0820820820820821\\
419	0.0810810810810811\\
420	0.0800800800800801\\
421	0.0790790790790791\\
422	0.0780780780780781\\
423	0.0770770770770771\\
424	0.0760760760760761\\
425	0.0750750750750751\\
426	0.0740740740740741\\
427	0.0730730730730731\\
428	0.0720720720720721\\
429	0.0710710710710711\\
430	0.0700700700700701\\
431	0.0690690690690691\\
432	0.0680680680680681\\
433	0.0670670670670671\\
434	0.0660660660660661\\
435	0.0650650650650651\\
436	0.0640640640640641\\
437	0.0630630630630631\\
438	0.0620620620620621\\
439	0.0610610610610611\\
440	0.0600600600600601\\
441	0.0590590590590591\\
442	0.0580580580580581\\
443	0.0570570570570571\\
444	0.0560560560560561\\
445	0.0550550550550551\\
446	0.0540540540540541\\
447	0.0530530530530531\\
448	0.0520520520520521\\
449	0.0510510510510511\\
450	0.0500500500500501\\
451	0.049049049049049\\
452	0.048048048048048\\
453	0.047047047047047\\
454	0.046046046046046\\
455	0.045045045045045\\
456	0.044044044044044\\
457	0.043043043043043\\
458	0.042042042042042\\
459	0.041041041041041\\
460	0.04004004004004\\
461	0.039039039039039\\
462	0.038038038038038\\
463	0.037037037037037\\
464	0.036036036036036\\
465	0.035035035035035\\
466	0.034034034034034\\
467	0.033033033033033\\
468	0.032032032032032\\
469	0.031031031031031\\
470	0.03003003003003\\
471	0.029029029029029\\
472	0.028028028028028\\
473	0.027027027027027\\
474	0.026026026026026\\
475	0.025025025025025\\
476	0.024024024024024\\
477	0.023023023023023\\
478	0.022022022022022\\
479	0.021021021021021\\
480	0.02002002002002\\
481	0.019019019019019\\
482	0.018018018018018\\
483	0.017017017017017\\
484	0.016016016016016\\
485	0.015015015015015\\
486	0.014014014014014\\
487	0.013013013013013\\
488	0.012012012012012\\
489	0.011011011011011\\
490	0.01001001001001\\
491	0.00900900900900901\\
492	0.00800800800800801\\
493	0.00700700700700701\\
494	0.00600600600600601\\
495	0.005005005005005\\
496	0.004004004004004\\
497	0.003003003003003\\
498	0.002002002002002\\
499	0.001001001001001\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
};
\addlegendentry{Unequal}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
1	0.9375\\
2	0.908173562058527\\
3	0.876955161626695\\
4	0.850353892821031\\
5	0.820083682008368\\
6	0.795939086294416\\
7	0.766561514195584\\
8	0.744637385086823\\
9	0.716101694915254\\
10	0.696189495365602\\
11	0.677354709418838\\
12	0.650364203954214\\
13	0.63323201621074\\
14	0.60695468914647\\
15	0.591375770020534\\
16	0.576576576576577\\
17	0.551616266944734\\
18	0.538148524923703\\
19	0.51380042462845\\
20	0.501554404145078\\
21	0.489878542510121\\
22	0.466666666666667\\
23	0.456049638055843\\
24	0.445904954499494\\
25	0.423728813559322\\
26	0.414507772020725\\
27	0.405679513184584\\
28	0.384451544195953\\
29	0.376433785192909\\
30	0.368743615934627\\
31	0.361361361361361\\
32	0.341412012644889\\
33	0.334710743801653\\
34	0.328267477203647\\
35	0.309090909090909\\
36	0.303252885624344\\
37	0.297631307929969\\
38	0.29221435793731\\
39	0.274089935760171\\
40	0.26919032597266\\
41	0.264462809917355\\
42	0.25989847715736\\
43	0.242718446601942\\
44	0.238600212089077\\
45	0.234619395203337\\
46	0.230769230769231\\
47	0.227043390514632\\
48	0.210979547900969\\
49	0.207627118644068\\
50	0.204379562043796\\
51	0.201232032854209\\
52	0.198179979777553\\
53	0.183098591549296\\
54	0.180362860192102\\
55	0.177707676130389\\
56	0.175129533678756\\
57	0.172625127681307\\
58	0.170191339375629\\
59	0.156182212581345\\
60	0.154010695187166\\
61	0.151898734177215\\
62	0.149843912591051\\
63	0.147843942505133\\
64	0.145896656534954\\
65	0.144\\
66	0.131094257854821\\
67	0.129411764705882\\
68	0.127771911298838\\
69	0.126173096976017\\
70	0.124613800205973\\
71	0.123092573753815\\
72	0.121608040201005\\
73	0.109649122807018\\
74	0.108342361863489\\
75	0.107066381156317\\
76	0.105820105820106\\
77	0.104602510460251\\
78	0.103412616339193\\
79	0.102249488752556\\
80	0.101112234580384\\
81	0.1\\
82	0.0891089108910891\\
83	0.088139281828074\\
84	0.0871905274488698\\
85	0.0862619808306709\\
86	0.0853530031612223\\
87	0.0844629822732012\\
88	0.0835913312693498\\
89	0.0827374872318693\\
90	0.0819009100101112\\
91	0.0810810810810811\\
92	0.0711902113459399\\
93	0.0704845814977974\\
94	0.0697928026172301\\
95	0.0691144708423326\\
96	0.0684491978609626\\
97	0.0677966101694915\\
98	0.0671563483735572\\
99	0.0665280665280665\\
100	0.0659114315139032\\
101	0.0653061224489796\\
102	0.0647118301314459\\
103	0.064128256513026\\
104	0.0552423900789177\\
105	0.0547486033519553\\
106	0.0542635658914729\\
107	0.0537870472008782\\
108	0.0533188248095756\\
109	0.0528586839266451\\
110	0.0524064171122995\\
111	0.0519618239660657\\
112	0.0515247108307045\\
113	0.0510948905109489\\
114	0.0506721820062048\\
115	0.0502564102564103\\
116	0.0498474059003052\\
117	0.0494450050454087\\
118	0.049049049049049\\
119	0.0411899313501144\\
120	0.0408626560726447\\
121	0.0405405405405405\\
122	0.0402234636871508\\
123	0.0399113082039911\\
124	0.0396039603960396\\
125	0.0393013100436681\\
126	0.0390032502708559\\
127	0.0387096774193548\\
128	0.0384204909284952\\
129	0.038135593220339\\
130	0.0378548895899054\\
131	0.0375782881002088\\
132	0.0373056994818653\\
133	0.037037037037037\\
134	0.0367722165474974\\
135	0.0365111561866126\\
136	0.0362537764350453\\
137	0.036\\
138	0.029171528588098\\
139	0.0289687137891078\\
140	0.0287686996547756\\
141	0.0285714285714286\\
142	0.0283768444948922\\
143	0.028184892897407\\
144	0.0279955207166853\\
145	0.0278086763070078\\
146	0.0276243093922652\\
147	0.0274423710208562\\
148	0.0272628135223555\\
149	0.0270855904658722\\
150	0.0269106566200215\\
151	0.0267379679144385\\
152	0.026567481402763\\
153	0.0263991552270327\\
154	0.0262329485834208\\
155	0.0260688216892596\\
156	0.0259067357512953\\
157	0.0257466529351184\\
158	0.0255885363357216\\
159	0.0254323499491353\\
160	0.0252780586450961\\
161	0.0251256281407035\\
162	0.0193003618817853\\
163	0.0191846522781775\\
164	0.0190703218116806\\
165	0.018957345971564\\
166	0.0188457008244994\\
167	0.0187353629976581\\
168	0.0186263096623981\\
169	0.0185185185185185\\
170	0.0184119677790564\\
171	0.0183066361556064\\
172	0.0182025028441411\\
173	0.0180995475113122\\
174	0.0179977502812148\\
175	0.0178970917225951\\
176	0.017797552836485\\
177	0.0176991150442478\\
178	0.0176017601760176\\
179	0.0175054704595186\\
180	0.0174102285092492\\
181	0.0173160173160173\\
182	0.0172228202368138\\
183	0.0171306209850107\\
184	0.0170394036208733\\
185	0.0169491525423729\\
186	0.0168598524762908\\
187	0.0167714884696017\\
188	0.0166840458811262\\
189	0.016597510373444\\
190	0.0165118679050568\\
191	0.0164271047227926\\
192	0.0163432073544433\\
193	0.016260162601626\\
194	0.0161779575328615\\
195	0.0160965794768612\\
196	0.016016016016016\\
197	0.0112640801001252\\
198	0.0112079701120797\\
199	0.0111524163568773\\
200	0.0110974106041924\\
201	0.0110429447852761\\
202	0.010989010989011\\
203	0.0109356014580802\\
204	0.0108827085852479\\
205	0.0108303249097473\\
206	0.0107784431137725\\
207	0.0107270560190703\\
208	0.0106761565836299\\
209	0.0106257378984652\\
210	0.0105757931844888\\
211	0.0105263157894737\\
212	0.010477299185099\\
213	0.0104287369640788\\
214	0.0103806228373702\\
215	0.0103329506314581\\
216	0.0102857142857143\\
217	0.0102389078498294\\
218	0.0101925254813137\\
219	0.0101465614430665\\
220	0.0101010101010101\\
221	0.0100558659217877\\
222	0.0100111234705228\\
223	0.00996677740863787\\
224	0.00992282249173098\\
225	0.00987925356750823\\
226	0.00983606557377049\\
227	0.00979325353645267\\
228	0.00975081256771398\\
229	0.00970873786407767\\
230	0.00966702470461869\\
231	0.00962566844919786\\
232	0.00958466453674121\\
233	0.0095440084835631\\
234	0.00950369588173178\\
235	0.00946372239747634\\
236	0.00942408376963351\\
237	0.00938477580813347\\
238	0.00934579439252336\\
239	0.0093071354705274\\
240	0.00926879505664264\\
241	0.00923076923076923\\
242	0.00919305413687436\\
243	0.00915564598168871\\
244	0.00911854103343465\\
245	0.00908173562058527\\
246	0.00904522613065327\\
247	0.00900900900900901\\
248	0.00534045393858478\\
249	0.00531914893617021\\
250	0.00529801324503311\\
251	0.00527704485488127\\
252	0.00525624178712221\\
253	0.00523560209424084\\
254	0.00521512385919166\\
255	0.00519480519480519\\
256	0.00517464424320828\\
257	0.00515463917525773\\
258	0.00513478818998716\\
259	0.0051150895140665\\
260	0.00509554140127389\\
261	0.0050761421319797\\
262	0.00505689001264223\\
263	0.00503778337531486\\
264	0.00501882057716437\\
265	0.005\\
266	0.0049813200498132\\
267	0.00496277915632754\\
268	0.00494437577255871\\
269	0.00492610837438424\\
270	0.0049079754601227\\
271	0.00488997555012225\\
272	0.0048721071863581\\
273	0.00485436893203883\\
274	0.00483675937122128\\
275	0.00481927710843374\\
276	0.00480192076830732\\
277	0.00478468899521531\\
278	0.00476758045292014\\
279	0.00475059382422803\\
280	0.00473372781065089\\
281	0.00471698113207547\\
282	0.00470035252643948\\
283	0.00468384074941452\\
284	0.00466744457409568\\
285	0.00465116279069767\\
286	0.00463499420625724\\
287	0.0046189376443418\\
288	0.0046029919447641\\
289	0.00458715596330275\\
290	0.00457142857142857\\
291	0.00455580865603645\\
292	0.00454029511918275\\
293	0.00452488687782805\\
294	0.00450958286358512\\
295	0.00449438202247191\\
296	0.00447928331466965\\
297	0.00446428571428571\\
298	0.00444938820912125\\
299	0.00443458980044346\\
300	0.00441988950276243\\
301	0.00440528634361234\\
302	0.00439077936333699\\
303	0.00437636761487965\\
304	0.00436205016357688\\
305	0.00434782608695652\\
306	0.00433369447453954\\
307	0.00431965442764579\\
308	0.00430570505920344\\
309	0.00429184549356223\\
310	0.00427807486631016\\
311	0.00426439232409382\\
312	0.00425079702444208\\
313	0.00423728813559322\\
314	0.00422386483632524\\
315	0.00421052631578947\\
316	0.00419727177334732\\
317	0.00418410041841004\\
318	0.00417101147028154\\
319	0.00415800415800416\\
320	0.00414507772020725\\
321	0.00413223140495868\\
322	0.00411946446961895\\
323	0.00410677618069815\\
324	0.00409416581371546\\
325	0.00408163265306122\\
326	0.00406917599186165\\
327	0.00405679513184584\\
328	0.00404448938321537\\
329	0.00403225806451613\\
330	0.00402010050251256\\
331	0.00400801603206413\\
332	0.00150375939849624\\
333	0.00149925037481259\\
334	0.00149476831091181\\
335	0.0014903129657228\\
336	0.00148588410104012\\
337	0.00148148148148148\\
338	0.00147710487444609\\
339	0.00147275405007364\\
340	0.00146842878120411\\
341	0.00146412884333821\\
342	0.00145985401459854\\
343	0.00145560407569141\\
344	0.00145137880986938\\
345	0.00144717800289436\\
346	0.00144300144300144\\
347	0.00143884892086331\\
348	0.00143472022955524\\
349	0.00143061516452074\\
350	0.0014265335235378\\
351	0.00142247510668563\\
352	0.00141843971631206\\
353	0.00141442715700141\\
354	0.00141043723554302\\
355	0.00140646976090014\\
356	0.00140252454417952\\
357	0.0013986013986014\\
358	0.00139470013947001\\
359	0.00139082058414465\\
360	0.0013869625520111\\
361	0.00138312586445367\\
362	0.00137931034482759\\
363	0.00137551581843191\\
364	0.00137174211248285\\
365	0.00136798905608755\\
366	0.00136425648021828\\
367	0.00136054421768707\\
368	0.00135685210312076\\
369	0.0013531799729364\\
370	0.00134952766531714\\
371	0.00134589502018843\\
372	0.00134228187919463\\
373	0.00133868808567604\\
374	0.00133511348464619\\
375	0.00133155792276964\\
376	0.00132802124833997\\
377	0.00132450331125828\\
378	0.00132100396301189\\
379	0.00131752305665349\\
380	0.00131406044678055\\
381	0.00131061598951507\\
382	0.00130718954248366\\
383	0.00130378096479791\\
384	0.00130039011703511\\
385	0.0012970168612192\\
386	0.00129366106080207\\
387	0.00129032258064516\\
388	0.00128700128700129\\
389	0.00128369704749679\\
390	0.00128040973111396\\
391	0.00127713920817369\\
392	0.00127388535031847\\
393	0.00127064803049555\\
394	0.00126742712294043\\
395	0.00126422250316056\\
396	0.00126103404791929\\
397	0.00125786163522013\\
398	0.00125470514429109\\
399	0.00125156445556946\\
400	0.00124843945068664\\
401	0.0012453300124533\\
402	0.00124223602484472\\
403	0.00123915737298637\\
404	0.00123609394313968\\
405	0.00123304562268804\\
406	0.001230012300123\\
407	0.00122699386503067\\
408	0.00122399020807834\\
409	0.00122100122100122\\
410	0.00121802679658952\\
411	0.00121506682867558\\
412	0.00121212121212121\\
413	0.00120918984280532\\
414	0.00120627261761158\\
415	0.00120336943441637\\
416	0.00120048019207683\\
417	0.00119760479041916\\
418	0.001194743130227\\
419	0.00119189511323004\\
420	0.00118906064209275\\
421	0.00118623962040332\\
422	0.00118343195266272\\
423	0.00118063754427391\\
424	0.00117785630153121\\
425	0.00117508813160987\\
426	0.00117233294255569\\
427	0.00116959064327485\\
428	0.00116686114352392\\
429	0.00116414435389988\\
430	0.00116144018583043\\
431	0.00115874855156431\\
432	0.00115606936416185\\
433	0.00115340253748558\\
434	0.00115074798619102\\
435	0.00114810562571757\\
436	0.0011454753722795\\
437	0.00114285714285714\\
438	0.00114025085518814\\
439	0.00113765642775882\\
440	0.00113507377979569\\
441	0.00113250283125708\\
442	0.00112994350282486\\
443	0.00112739571589628\\
444	0.00112485939257593\\
445	0.00112233445566779\\
446	0.00111982082866741\\
447	0.00111731843575419\\
448	0.00111482720178372\\
449	0.00111234705228031\\
450	0.00110987791342952\\
451	0.00110741971207087\\
452	0.00110497237569061\\
453	0.00110253583241455\\
454	0.0011001100110011\\
455	0.00109769484083425\\
456	0.00109529025191676\\
457	0.00109289617486339\\
458	0.00109051254089422\\
459	0.00108813928182807\\
460	0.001085776330076\\
461	0.00108342361863489\\
462	0.00108108108108108\\
463	0.00107874865156419\\
464	0.00107642626480086\\
465	0.00107411385606874\\
466	0.00107181136120043\\
467	0.00106951871657754\\
468	0.00106723585912487\\
469	0.00106496272630458\\
470	0.00106269925611052\\
471	0.00106044538706257\\
472	0.00105820105820106\\
473	0.00105596620908131\\
474	0.00105374077976818\\
475	0.0010515247108307\\
476	0.00104931794333683\\
477	0.00104712041884817\\
478	0.00104493207941484\\
479	0.00104275286757039\\
480	0.00104058272632674\\
481	0.00103842159916926\\
482	0.00103626943005181\\
483	0.00103412616339193\\
484	0.00103199174406605\\
485	0.00102986611740474\\
486	0.00102774922918808\\
487	0.00102564102564103\\
488	0.00102354145342886\\
489	0.00102145045965271\\
490	0.00101936799184506\\
491	0.00101729399796541\\
492	0.00101522842639594\\
493	0.00101317122593718\\
494	0.00101112234580384\\
495	0.00100908173562059\\
496	0.00100704934541793\\
497	0.00100502512562814\\
498	0.00100300902708124\\
499	0.001001001001001\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
};
\addlegendentry{Equal}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
1	0.936524453694069\\
2	0.875130072840791\\
3	0.815816857440167\\
4	0.758584807492196\\
5	0.703433922996878\\
6	0.650364203954214\\
7	0.599375650364204\\
8	0.550468262226847\\
9	0.503642039542144\\
10	0.458896982310094\\
11	0.416233090530697\\
12	0.375650364203954\\
13	0.337148803329865\\
14	0.300728407908429\\
15	0.266389177939646\\
16	0.234131113423517\\
17	0.203954214360042\\
18	0.17585848074922\\
19	0.149843912591051\\
20	0.125910509885536\\
21	0.104058272632674\\
22	0.0842872008324662\\
23	0.0665972944849116\\
24	0.0509885535900104\\
25	0.0374609781477627\\
26	0.0260145681581686\\
27	0.0166493236212279\\
28	0.00936524453694069\\
29	0.00416233090530697\\
30	0.00104058272632674\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
};
\addlegendentry{CT}

\end{axis}
\end{tikzpicture}%


==> content/Plot2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75*4.521*0.75in,
height=0.75*3.566*0.75in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Number of Servers ($N$)}},
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Maximum Additive Gap}},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.0285714285714285\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0.020979020979021\\
14	0.025974025974026\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0.0154798761609907\\
20	0\\
21	0\\
22	0\\
23	0.0205949656750573\\
24	0\\
25	0.0121739130434783\\
26	0.0167224080267558\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0.0100111234705228\\
32	0\\
33	0\\
34	0.0162271805273834\\
35	0\\
36	0\\
37	0.00849420849420851\\
38	0.0120300751879699\\
39	0.00366300366300365\\
40	0.00366300366300365\\
41	0\\
42	0\\
43	0.0125223613595706\\
44	0\\
45	0\\
46	0\\
47	0.012973533990659\\
48	0.00193423597678921\\
49	0.00651324359531047\\
50	0.00936170212765963\\
51	0\\
52	0\\
53	0.00731613400077014\\
54	0.00471698113207553\\
55	0.00583190394511152\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0.00527924423450959\\
62	0.0105571847507331\\
63	0.0088781275221953\\
64	0.00953389830508478\\
65	0\\
66	0\\
67	0.00482204362801375\\
68	0.00186567164179108\\
69	0.00483091787439616\\
70	0.00483091787439616\\
71	0\\
72	0\\
73	0.00443758441057301\\
74	0.00647125999238674\\
75	0\\
76	0.00630096367679767\\
77	0.000741289844329196\\
78	0.000741289844329196\\
79	0.00873596006418265\\
80	0\\
81	0\\
82	0\\
83	0.00686289461644041\\
84	0\\
85	0.00382707299787388\\
86	0.00560381059120207\\
87	0.00459770114942526\\
88	0.00459770114942526\\
89	0.00744551238662516\\
90	0\\
91	0.00358068897394742\\
92	0\\
93	0\\
94	0.00669376045900072\\
95	0.00350877192982457\\
96	0.00350877192982457\\
97	0.00336408030385243\\
98	0.00733776656730112\\
99	0.00265816055289736\\
100	0.00265816055289736\\
101	0.000306216188629138\\
102	0.000306216188629138\\
103	0.00558987937628708\\
104	0\\
105	0\\
106	0\\
107	0.00424808836023782\\
108	0.00424808836023782\\
109	0.00300094315356259\\
110	0.00441801189464741\\
111	0.00176812326345044\\
112	0.00176812326345044\\
113	0.0031663554436957\\
114	0.00189663347558078\\
115	0.00284724894190069\\
116	0.00189813350205625\\
117	0.00189813350205625\\
118	0.00595510765002283\\
119	0.00624469971474828\\
120	0\\
121	0.00270852142509892\\
122	0.00399504063920653\\
123	0.00471408075425295\\
124	0.00515044727568437\\
125	0.00329411764705889\\
126	0.00329411764705889\\
127	0.00258267716535432\\
128	0.00127000254000509\\
129	0.00387596899224807\\
130	0.00387596899224807\\
131	0.0051908396946565\\
132	0.00107372942018613\\
133	0.00246800206623426\\
134	0.00446585967798807\\
135	0\\
136	0\\
137	0.00265428002654278\\
138	0.00265428002654278\\
139	0.00236307304521349\\
140	0.00203196221648638\\
141	0.00203196221648638\\
142	0.00537576604666168\\
143	0.00407506162901849\\
144	0.000452784625446512\\
145	0.00226669881842295\\
146	0.00335281157198963\\
147	0.00113378684807253\\
148	0.00113378684807253\\
149	0.00201811611207581\\
150	0.00201811611207581\\
151	0.00486268698189229\\
152	0.00199582690737554\\
153	0.00351935646053292\\
154	0.00418373572735986\\
155	0\\
156	0\\
157	0.00209574686665293\\
158	0.00310330747243781\\
159	0.0033296337402885\\
160	0.00297914597815296\\
161	0\\
162	0\\
163	0.00358837828452374\\
164	0.00204563335955943\\
165	0.00204563335955943\\
166	0.00204563335955943\\
167	0.00467452192389417\\
168	0.0013761297281214\\
169	0.00378551214671619\\
170	0.00288834096512858\\
171	0\\
172	0\\
173	0.00398047834965909\\
174	0.00412967169110057\\
175	0.00188274153592072\\
176	0\\
177	0\\
178	0\\
179	0.00319233838786914\\
180	0.00319233838786914\\
181	0.00243093922651938\\
182	0.00270120940511998\\
183	0.00320542174191774\\
184	0.00352198202574694\\
185	0.000447961773928585\\
186	0.00198233916020896\\
187	0.00198233916020896\\
188	0.00404136455485549\\
189	0.00157300157300155\\
190	0.00157300157300155\\
191	0.00199589251106413\\
192	0.00199589251106413\\
193	0.00199589251106413\\
194	0.00410092840462495\\
195	0.000886024969794619\\
196	0.000886024969794619\\
197	0.00265893159294173\\
198	0.00265893159294173\\
199	0.00165803637476725\\
200	0.000231928875144893\\
201	0.000231928875144893\\
202	0.00221138865155546\\
203	0.00289625467237675\\
204	0.000328407224958971\\
205	0.0016099963955305\\
206	0.00282968239254522\\
207	0.00289855072463763\\
208	0.00323734054889835\\
209	0\\
210	0\\
211	0.00156466133018884\\
212	0\\
213	0\\
214	0.00304073693153861\\
215	0.00322688327584286\\
216	0.000422832980972454\\
217	0.00152180902368448\\
218	0.00226157456795384\\
219	0.00138048210682806\\
220	0.00191387559808609\\
221	0.00191387559808609\\
222	0.00191387559808609\\
223	0.00362606475422145\\
224	0\\
225	0\\
226	0\\
227	0.00187073803632853\\
228	0.00187073803632853\\
229	0.00340970269785257\\
230	0.00315851043088322\\
231	0.00216450216450215\\
232	0.00216450216450215\\
233	0.00148059298686209\\
234	0.000888000888000895\\
235	0.00140626426810336\\
236	0.000536480686695318\\
237	0.00263713080168781\\
238	0.00263713080168781\\
239	0.0023649263234492\\
240	0.0023649263234492\\
241	0.00137155158943736\\
242	0.00204018119575367\\
243	0.00242781135389225\\
244	0.00267508059537691\\
245	0.000788805816585469\\
246	0.000788805816585469\\
247	0.00133851111294719\\
248	0.000730072343532173\\
249	0.00179229313950013\\
250	0.00179229313950013\\
251	0.00279380403696416\\
252	0.00181699978329364\\
253	0.00181699978329364\\
254	0.0032286759134188\\
255	0.000140614014530138\\
256	0.000140614014530138\\
257	0.00271288387306801\\
258	6.12763871441491e-05\\
259	0.00241505022381516\\
260	0.000643500643500605\\
261	0.000643500643500605\\
262	0.000643500643500605\\
263	0.00224613532598317\\
264	0.0015032275179061\\
265	0.00124829614749983\\
266	0.00185825781183002\\
267	0.000680966973101826\\
268	0.000680966973101826\\
269	0.00240542313579706\\
270	0.00240542313579706\\
271	0.00190767945415304\\
272	0.00173339297696262\\
273	0.00173339297696262\\
274	0.0029141572534761\\
275	0\\
276	0\\
277	0.00119461765671153\\
278	0.00278141798828591\\
279	0.00110785272075598\\
280	0.00110785272075598\\
281	0\\
282	0\\
283	0.00208974505110371\\
284	0.00171508757341099\\
285	0.00210526315789472\\
286	0.00255658320174446\\
287	0.00289288607171789\\
288	0.00191075643475336\\
289	0.00114536488914069\\
290	0.00170611558332334\\
291	0\\
292	0\\
293	0.0015816199117622\\
294	0.0015816199117622\\
295	0.00256304257957829\\
296	0.00138901968170269\\
297	0.00138901968170269\\
298	0.00243200897972551\\
299	0.00233999566244703\\
300	0.000743218134522494\\
301	0.001100012222358\\
302	0.00163901747547013\\
303	0.00220022002200226\\
304	0.00220022002200226\\
305	0.00131147540983612\\
306	0.00131147540983612\\
307	0.00162321745666882\\
308	0.00162321745666882\\
309	0.0010080110350682\\
310	0.0010080110350682\\
311	0.000896104580675794\\
312	0.000896104580675794\\
313	0.00105811409140877\\
314	0.00157699633399555\\
315	0\\
316	0\\
317	4.01856577387782e-05\\
318	0.00207608231055756\\
319	0.00161364921116192\\
320	0.00161364921116192\\
321	0.00161364921116192\\
322	0.00260665919967418\\
323	0.00251859078374961\\
324	0\\
325	0.00101929030721604\\
326	0.00151949704647758\\
327	0.0015719226042471\\
328	0.00134033074076867\\
329	0.000743410466090055\\
330	0.000743410466090055\\
331	0.00100092746489866\\
332	0.000442135514535202\\
333	0.000442135514535202\\
334	0.00196567351618948\\
335	0.00187949143173027\\
336	0.00187949143173027\\
337	0.000983214491341478\\
338	0.00146604256822402\\
339	0.00234015654840358\\
340	0.00201832013662473\\
341	0.00205716286602187\\
342	0.00214715894213147\\
343	0.0017286307696277\\
344	5.17562625077517e-05\\
345	5.17562625077517e-05\\
346	5.17562625077517e-05\\
347	0.00130837445163723\\
348	0.00130837445163723\\
349	0.00213411782711093\\
350	0.00168548794876122\\
351	7.51936235807715e-05\\
352	7.51936235807715e-05\\
353	0.000965932611995401\\
354	0.000579458206576899\\
355	0.000933647209033217\\
356	0.0015157006820653\\
357	0.0015157006820653\\
358	0.0015157006820653\\
359	0.00236074465564984\\
360	0.00108722392844962\\
361	0.00108722392844962\\
362	0.00136967327905946\\
363	0.00163447593176635\\
364	0.00180599344944743\\
365	0\\
366	0\\
367	0.00207205908024866\\
368	0.00211941383068914\\
369	0.000853844154879879\\
370	0.00118474639022592\\
371	0.00145939747732726\\
372	0.00145939747732726\\
373	0.000888837501716255\\
374	0.0014584346135148\\
375	0.0014584346135148\\
376	0.00219799542816945\\
377	0.00185676392572942\\
378	0.00185676392572942\\
379	0.000874841653660696\\
380	3.53689333436602e-05\\
381	3.53689333436602e-05\\
382	3.53689333436602e-05\\
383	0.00183529444355957\\
384	0.000754894695652819\\
385	0.000861279712454643\\
386	0.00128519054640897\\
387	0.000902292643580771\\
388	0.000902292643580771\\
389	0.00168424785036791\\
390	0.00168424785036791\\
391	0.000848131808887598\\
392	0.000189432379406052\\
393	0.000189432379406052\\
394	0.00167029869638402\\
395	0.0014227981697339\\
396	0.0014227981697339\\
397	0.0014227981697339\\
398	0.00214794288063014\\
399	0.00079312204562032\\
400	0.00079312204562032\\
401	0.000211526258100503\\
402	0.00122151391380687\\
403	0.00147390809530035\\
404	0.00188650578612848\\
405	0.00116959064327482\\
406	0.00199538567063662\\
407	0.000777806585429142\\
408	0.000777806585429142\\
409	0.000810991031039932\\
410	0.00121052316174264\\
411	9.68311990122706e-05\\
412	0.00106152047899621\\
413	0.000862627981272013\\
414	0.000862627981272013\\
415	0.000807102502017765\\
416	0.000807102502017765\\
417	0.00171291538198015\\
418	0.00171291538198015\\
419	0.000560541355816624\\
420	0.000560541355816624\\
421	0.000787986326453105\\
422	0.00134757037629196\\
423	0.0014048985257028\\
424	0.00155356419147112\\
425	0.0016566053629089\\
426	0\\
427	0.000776966524314637\\
428	0.00152789240068707\\
429	0.00102602993330803\\
430	0.00102602993330803\\
431	0.00133452203622586\\
432	0.00133452203622586\\
433	0.00193466242620999\\
434	0.00114405465801326\\
435	0.0002713343559132\\
436	0.00133563968382566\\
437	0.00133563968382566\\
438	0.00133563968382566\\
439	0.00196258582915176\\
440	0.000597223176487471\\
441	0.00131003677573127\\
442	0.00131003677573127\\
443	0.00134206101492729\\
444	0\\
445	0.00074568189311891\\
446	0.00111348429481017\\
447	0.00151547954102615\\
448	0.00151547954102615\\
449	0.00178072253704764\\
450	0.000200652119388023\\
451	0.000735806102746206\\
452	0.000200652119388023\\
453	0.000200652119388023\\
454	0.00162611240871591\\
455	0.000799200799200817\\
456	0.000799200799200817\\
457	0.000799200799200817\\
458	0.00171171258789549\\
459	0.00158447217270752\\
460	0.00158447217270752\\
461	0.0011353260318181\\
462	0.0011353260318181\\
463	0.00167879665395143\\
464	0.00015090495817105\\
465	0.00015090495817105\\
466	0.00015090495817105\\
467	0.00150961274949246\\
468	0.00121761766805217\\
469	0.000864903866166555\\
470	0.00105699576290486\\
471	0.000864903866166555\\
472	0\\
473	0.000867349704559039\\
474	0.000867349704559039\\
475	0.000789473684210562\\
476	0.000789473684210562\\
477	0.000789473684210562\\
478	0.000789473684210562\\
479	0.00172110884113497\\
480	0.00125442104166762\\
481	0.00125442104166762\\
482	0.00180016381490711\\
483	0.00123186244634921\\
484	0.00136303248848324\\
485	0.000727460560015492\\
486	0.000727460560015492\\
487	0.000681640170198394\\
488	0.000545298082084367\\
489	0.000715746421267927\\
490	0.000715746421267927\\
491	0.00132382892057026\\
492	0.00132382892057026\\
493	0.0012220581496003\\
494	0.00171578778325288\\
495	0.00102869182623788\\
496	0.000878720189212312\\
497	1.62920844907211e-05\\
498	1.62920844907211e-05\\
499	0.000784177049751755\\
500	0.000784177049751755\\
501	0.000784177049751755\\
502	0.000784177049751755\\
503	0.00146944420433925\\
504	0.00146944420433925\\
505	0.000955726089709175\\
506	0.000982248799691998\\
507	0.000375692683384998\\
508	0.000375692683384998\\
509	0.00138657250993057\\
510	0.00145012279265577\\
511	0.00149786214221526\\
512	0\\
513	0\\
514	0.00128427602761194\\
515	0.00132654042103242\\
516	0.000799543118218171\\
517	0.00117736102934995\\
518	0.00117736102934995\\
519	0.00102360308285165\\
520	0.00102360308285165\\
521	0.000371857522227015\\
522	0.000371857522227015\\
523	0.0011383857027597\\
524	0.00117904920263012\\
525	0.00117904920263012\\
526	0.00150305447456345\\
527	0.00165705375091585\\
528	0.000910377203277357\\
529	0.00115743680358771\\
530	0.000938025849414603\\
531	0.00138249349574904\\
532	0.000289454217991203\\
533	0.00063484857620133\\
534	0.000380879832412861\\
535	0.000620715049709841\\
536	0.000141068594604055\\
537	0.000141068594604055\\
538	0.00151661576010664\\
539	0.000763941940412516\\
540	0.000763941940412516\\
541	0.000763941940412516\\
542	0.000917374665397874\\
543	0.00109677220963722\\
544	0.00121412201244131\\
545	0.00076452599388388\\
546	0.00076452599388388\\
547	0.00076452599388388\\
548	0.00143547797353849\\
549	0.00136612021857929\\
550	0.00136612021857929\\
551	0.00128207262858182\\
552	0\\
553	0.000600584831786988\\
554	0.000897613135290687\\
555	0.000498633743542753\\
556	0.000498633743542753\\
557	0.00112084271501833\\
558	0.0014994574331656\\
559	0.00153193844572497\\
560	0.000810215193155273\\
561	0.000810215193155273\\
562	0.000810215193155273\\
563	0.0010580934617449\\
564	0.000219244591172285\\
565	0.000587874691522994\\
566	0.0013084951042055\\
567	0.000644765703521455\\
568	0.000644765703521455\\
569	0.00106703489831783\\
570	0.00106703489831783\\
571	0.00118111839693724\\
572	0.00118111839693724\\
573	0.00110927115481796\\
574	0.00153031864775477\\
575	0.00124223602484475\\
576	0.00124223602484475\\
577	0.000575691357094399\\
578	0.000860538588837056\\
579	0.000716858887689131\\
580	0.000749625187406289\\
581	0.000716858887689131\\
582	0.000389805097451235\\
583	0.00131553434260567\\
584	0.000884553778479069\\
585	0.000884553778479069\\
586	0.000884553778479069\\
587	0.000326713495601094\\
588	0.000406748487956743\\
589	0.000564002741921033\\
590	0.000843126497848901\\
591	0.000976519543587129\\
592	0.000976519543587129\\
593	0.00135316415371711\\
594	0.000741989881956062\\
595	0.000741989881956062\\
596	0.000741989881956062\\
597	0.00127303182579563\\
598	0.00127303182579563\\
599	0.00106082539610308\\
600	0.00106082539610308\\
601	0.000552779313275853\\
602	0.000826405027204768\\
603	0.000988380302161973\\
604	0.00109453946422844\\
605	0.000206267790596959\\
606	0.000206267790596959\\
607	0.000836058518613902\\
608	0.000732198425773434\\
609	0.000732198425773434\\
610	0.00116040395194184\\
611	0.00034914486784321\\
612	0.00034914486784321\\
613	0.000541993843163502\\
614	0.00122488577669144\\
615	0.000415326356936419\\
616	0.000415326356936419\\
617	0.000415326356936419\\
618	0.000415326356936419\\
619	0.000986227191843603\\
620	0.0010447520060316\\
621	0.0010447520060316\\
622	0.00119206336757904\\
623	0.00141755788807996\\
624	0.000587245037779516\\
625	0.000587245037779516\\
626	0.00103010306259577\\
627	0.00103010306259577\\
628	0.00137604636859279\\
629	0.000768117754238129\\
630	0.000768117754238129\\
631	0.000526582329509528\\
632	0\\
633	0\\
634	0.0010431660088368\\
635	0.00130685911452078\\
636	0.000825136474554067\\
637	0.000746244443723398\\
638	0.00123597689520605\\
639	0.000505218537823593\\
640	0.000505218537823593\\
641	0.000647573072734331\\
642	0.000647573072734331\\
643	0.00131784881579045\\
644	0.000717789209235487\\
645	0.00113136392206159\\
646	0.00113136392206159\\
647	0.00118891927238141\\
648	0.00118891927238141\\
649	0.000512023014839103\\
650	0.000765664011413536\\
651	0\\
652	0\\
653	0.00051675684348873\\
654	0.000310038191068118\\
655	0.00117276449142845\\
656	0.000663790242283469\\
657	0.00105883131493612\\
658	0.00105883131493612\\
659	0.000750541863167586\\
660	0.000750541863167586\\
661	0.000750541863167586\\
662	0.000905877463729832\\
663	0.000905877463729832\\
664	0.00122437198562408\\
665	0.000248724999144301\\
666	0.000425695340949606\\
667	0.000498247117042994\\
668	0.000425695340949606\\
669	0.00120443395006709\\
670	0.00122301995334406\\
671	0.000985122129884552\\
672	0.000985122129884552\\
673	0.000985122129884552\\
674	0.00131679415489705\\
675	0\\
676	0\\
677	0.0010456405594067\\
678	0.00109465465623881\\
679	0.000901237553030065\\
680	0.000901237553030065\\
681	0.000938831515851724\\
682	0.000938831515851724\\
683	0.000873302181961688\\
684	0.000608973943689306\\
685	0.000707351945217871\\
686	0.00072566152585285\\
687	0.00095888458398663\\
688	0.00095888458398663\\
689	0.00061166772163368\\
690	0.00061166772163368\\
691	0.00061166772163368\\
692	0.000668590627882715\\
693	0.000668590627882715\\
694	0.000953643713689334\\
695	0.000692779110045283\\
696	0.000692779110045283\\
697	0.000692779110045283\\
698	0.000713240296015383\\
699	0.0011127006835161\\
700	0.0011127006835161\\
701	0.00124273418229137\\
702	0.000494668459241177\\
703	0.00109214707030003\\
704	0.000411392081214212\\
705	0.000411392081214212\\
706	0.000614258061126693\\
707	0.000273241609875297\\
708	0.000273241609875297\\
709	0.000859139371721662\\
710	0.000793380482038697\\
711	0.000366558691226149\\
712	0.000366558691226149\\
713	0.00102238237100671\\
714	0.0002836577669042\\
715	0.000464892751007751\\
716	0.000179810838997319\\
717	0.000179810838997319\\
718	0.000179810838997319\\
719	0.00103419992154341\\
720	0.00103419992154341\\
721	0.000461034839959185\\
722	0.000689631259174206\\
723	0.000825258686857566\\
724	0.000930005280538437\\
725	0.000930005280538437\\
726	0.000930005280538437\\
727	0.00122638714196854\\
728	0.00108514573048657\\
729	0.000444633650253046\\
730	0.000495360755996654\\
731	0.000495360755996654\\
732	0.000495360755996654\\
733	0.000495360755996654\\
734	0.00116722817415948\\
735	0.00073260073260073\\
736	0.00073260073260073\\
737	0.000841210665873726\\
738	0.000841210665873726\\
739	0.00111294829951625\\
740	0.00113758875794634\\
741	0.000655484866011191\\
742	0.000655484866011191\\
743	0.000803166040464265\\
744	0.000418195331917448\\
745	0.000446222912733607\\
746	0.000667535063632374\\
747	0.000632208581733407\\
748	0.000632208581733407\\
749	0.000953652489033008\\
750	0.000953652489033008\\
751	0.000667556742323105\\
752	0.000667556742323105\\
753	0.00104344526655276\\
754	0.00104344526655276\\
755	0.000662251655629165\\
756	0.000662251655629165\\
757	0.000662251655629165\\
758	0.00085249990312497\\
759	0.000427540594543196\\
760	0.000427540594543196\\
761	0.000931155415930585\\
762	0\\
763	0.00078222535342598\\
764	0.000752922804498013\\
765	0.000752922804498013\\
766	0.0009198900281846\\
767	0.000691646637732801\\
768	0.000691646637732801\\
769	0.000432333089757431\\
770	0.000646810816302246\\
771	2.72333008803916e-05\\
772	2.72333008803916e-05\\
773	0.000495988628054556\\
774	0.000495988628054556\\
775	0.000652711942614959\\
776	0.00087608491911495\\
777	0.00087608491911495\\
778	0.00112785392767512\\
779	0.00103663961832967\\
780	0.000879034931862144\\
781	0.000879034931862144\\
782	0.00114496705679112\\
783	0.000762348821310321\\
784	0.000844882240444322\\
785	0\\
786	0\\
787	0.000422470236890904\\
788	0.000246350128361383\\
789	0.000779955152578782\\
790	0.000940879771084924\\
791	0.00105324827285136\\
792	0.000290258910948582\\
793	0.000419281864226018\\
794	0.000633744141083636\\
795	0.000633744141083636\\
796	0.000633744141083636\\
797	0.000948679499342076\\
798	0.000979460144614364\\
799	0.000963593872872037\\
800	0.000533220254774869\\
801	0.000533220254774869\\
802	0.00102461923572872\\
803	0.000882824914725355\\
804	0.000830220008302129\\
805	0.000642535874919692\\
806	0.000642535874919692\\
807	0.000669144981412573\\
808	0.000669144981412573\\
809	0.000980350368697036\\
810	0.000980350368697036\\
811	0.000409999100745462\\
812	0.000295922739504739\\
813	0.000791925727476439\\
814	0.000813939009241871\\
815	0.000617307472468798\\
816	0.000782227784730916\\
817	0.000782227784730916\\
818	0.00101593985146464\\
819	0.000397012666951246\\
820	0.000397012666951246\\
821	6.75830934132593e-05\\
822	6.75830934132593e-05\\
823	0.000725479461810008\\
824	0.000906827241928254\\
825	0.000568824825778691\\
826	0.000568824825778691\\
827	0.000704253424930523\\
828	0.000704253424930523\\
829	0.000482192268603354\\
830	0.000600224355705836\\
831	0.00104095147394301\\
832	0.000520300437168664\\
833	0.000428820920525652\\
834	0.000428820920525652\\
835	0.000627316794981514\\
836	0.000831863314827763\\
837	0.000831863314827763\\
838	0.000831863314827763\\
839	0.00107138290696018\\
840	0.00021944639268856\\
841	0.000395408723651791\\
842	0.000591700899441938\\
843	0.000708350476545938\\
844	0.000785182088810288\\
845	0.000839263422925285\\
846	0.000879128310467547\\
847	0.000862773590046384\\
848	0.000862773590046384\\
849	0.00038332601529123\\
850	0.00038332601529123\\
851	0.000491703544432509\\
852	0.000491703544432509\\
853	0.00099906800229721\\
854	0.000658060270578908\\
855	0.000482898956882472\\
856	0.000482898956882472\\
857	0.000810822463259253\\
858	0.000810822463259253\\
859	0.0010281656331822\\
860	0.000271997824017323\\
861	0.000271997824017323\\
862	0.000271997824017323\\
863	0.000694703195225244\\
864	0.000694703195225244\\
865	0.000694703195225244\\
866	0.000617999227500943\\
867	0.000922722029988443\\
868	0.000922722029988443\\
869	0.000528923217306687\\
870	0.000249350954134142\\
871	0.00088469321101059\\
872	0.000127861909138161\\
873	0.000239750659314364\\
874	0.000758387688839846\\
875	0.000239750659314364\\
876	0.000239750659314364\\
877	0.000379214855839693\\
878	0.00056752359258061\\
879	0.00087308516548934\\
880	0.00087308516548934\\
881	0.000791668086601138\\
882	0.000791668086601138\\
883	0.000676409540853129\\
884	0.000296392169551796\\
885	0.000296392169551796\\
886	0.000296392169551796\\
887	0.000799798322854928\\
888	0.000401450351621757\\
889	0.000909869201503377\\
890	0.000559897647669838\\
891	0.000424095887045728\\
892	0.000424095887045728\\
893	0.000469114130928205\\
894	0.000469114130928205\\
895	0.000811099793112668\\
896	0.000788165939145324\\
897	0.000788165939145324\\
898	0.00100466193894633\\
899	0.000883075066419603\\
900	0.000728517876465107\\
901	0.000930987262229732\\
902	0.000824982348350711\\
903	0.000661495423116887\\
904	0.000733361552167189\\
905	0\\
906	0\\
907	0.000366699763046152\\
908	0.000872236895620659\\
909	0.000613075768088445\\
910	0.000613075768088445\\
911	0.000741949121052299\\
912	0.000587309475463038\\
913	0.000587309475463038\\
914	0.000545244483302731\\
915	0.000243932186852147\\
916	0.000472152584376384\\
917	0.000637032078344091\\
918	0.000637032078344091\\
919	0.000593530517360774\\
920	0.000593530517360774\\
921	0.000593530517360774\\
922	0.00091636061653888\\
923	0.000647224773265065\\
924	0.000594135532799855\\
925	0.000594135532799855\\
926	0.000606349750997048\\
927	0.000869958589971187\\
928	0.000869958589971187\\
929	0.000763877793547696\\
930	0.000464347275477617\\
931	0.000464347275477617\\
932	0.000464347275477617\\
933	0.000464347275477617\\
934	0.000934057850872971\\
935	0.000738118550877465\\
936	0.000738118550877465\\
937	0.000354984333890751\\
938	0.000531338722734698\\
939	0.000467291337110876\\
940	0.000467291337110876\\
941	0.000467291337110876\\
942	0.000752185824402618\\
943	0.000817733822537026\\
944	0.00094110949923798\\
945	0.000684718331777079\\
946	0.000684718331777079\\
947	0.000882042362879698\\
948	0.000567391216243607\\
949	0.000567391216243607\\
950	0.000567391216243607\\
951	0.000783863875346569\\
952	0.000783863875346569\\
953	0.000417666973408504\\
954	0.000417666973408504\\
955	0.000417666973408504\\
956	0.000747643347100202\\
957	0.000747643347100202\\
958	0.000777118471052329\\
959	0.000943977569027643\\
960	0.000699568379509241\\
961	0.000403759228196243\\
962	0.000518124605715764\\
963	0.000620454198460796\\
964	0.000687957286073404\\
965	0.000805987334484781\\
966	0.000805987334484781\\
967	0.000484173772015595\\
968	0.000641731634767995\\
969	0.000641731634767995\\
970	0.000641731634767995\\
971	0.000731044860541208\\
972	0.000524042176285988\\
973	0.000524042176285988\\
974	0.000884305819931264\\
975	0.000246832143503073\\
976	0.000246832143503073\\
977	0.000429634684155356\\
978	0.000658448720140314\\
979	0.000619602801993246\\
980	0.000191521961184882\\
981	0.000191521961184882\\
982	0.000191521961184882\\
983	0.000607882521766911\\
984	0.000413440063288917\\
985	0.000571065989847686\\
986	0.000679628553628797\\
987	0.000723097486688418\\
988	0.000856189475358926\\
989	0.000821536905965647\\
990	0.000821536905965647\\
991	0.000372844909943937\\
992	0.000372844909943937\\
993	0.000149682764182368\\
994	0.000667300059202569\\
995	0.000192451619801082\\
996	0.000192451619801082\\
997	0.000333664309511483\\
998	0.000794308536182564\\
999	0.000810719718707498\\
1000	0.000432160804020087\\
};


\end{axis}
\end{tikzpicture}%

==> content/Plot3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75*4.521*0.75in,
height=0.75*3.566*0.75in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Number of Servers ($N$)}},
ymin=0,
ymax=8.2,
ylabel style={font=\color{white!15!black}},
ylabel={\small{$\#$ of Sub-Optimal Solutions}},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
3	0\\
4	0\\
5	0\\
6	0\\
7	1\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	1\\
14	1\\
15	0\\
16	0\\
17	0\\
18	0\\
19	2\\
20	0\\
21	0\\
22	0\\
23	1\\
24	0\\
25	1\\
26	1\\
27	0\\
28	0\\
29	0\\
30	0\\
31	2\\
32	0\\
33	0\\
34	2\\
35	0\\
36	0\\
37	1\\
38	1\\
39	1\\
40	1\\
41	0\\
42	0\\
43	3\\
44	0\\
45	0\\
46	0\\
47	2\\
48	1\\
49	1\\
50	1\\
51	0\\
52	0\\
53	2\\
54	2\\
55	2\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	1\\
62	2\\
63	1\\
64	1\\
65	0\\
66	0\\
67	3\\
68	1\\
69	2\\
70	2\\
71	0\\
72	0\\
73	1\\
74	2\\
75	0\\
76	2\\
77	2\\
78	2\\
79	3\\
80	0\\
81	0\\
82	0\\
83	2\\
84	0\\
85	1\\
86	1\\
87	3\\
88	3\\
89	1\\
90	0\\
91	2\\
92	0\\
93	0\\
94	2\\
95	2\\
96	2\\
97	2\\
98	2\\
99	1\\
100	1\\
101	1\\
102	1\\
103	4\\
104	0\\
105	0\\
106	0\\
107	3\\
108	3\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	2\\
116	2\\
117	2\\
118	3\\
119	1\\
120	0\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	3\\
128	1\\
129	2\\
130	2\\
131	1\\
132	1\\
133	2\\
134	3\\
135	0\\
136	0\\
137	2\\
138	2\\
139	3\\
140	1\\
141	1\\
142	1\\
143	3\\
144	1\\
145	2\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	4\\
152	1\\
153	2\\
154	4\\
155	0\\
156	0\\
157	1\\
158	1\\
159	3\\
160	3\\
161	0\\
162	0\\
163	3\\
164	1\\
165	1\\
166	1\\
167	4\\
168	3\\
169	2\\
170	1\\
171	0\\
172	0\\
173	2\\
174	2\\
175	2\\
176	0\\
177	0\\
178	0\\
179	2\\
180	2\\
181	2\\
182	2\\
183	1\\
184	1\\
185	1\\
186	2\\
187	5\\
188	3\\
189	2\\
190	2\\
191	1\\
192	1\\
193	2\\
194	3\\
195	1\\
196	1\\
197	3\\
198	3\\
199	3\\
200	1\\
201	1\\
202	1\\
203	3\\
204	1\\
205	2\\
206	4\\
207	4\\
208	4\\
209	0\\
210	0\\
211	2\\
212	0\\
213	0\\
214	2\\
215	3\\
216	1\\
217	2\\
218	2\\
219	1\\
220	2\\
221	2\\
222	2\\
223	5\\
224	0\\
225	0\\
226	0\\
227	4\\
228	4\\
229	4\\
230	3\\
231	1\\
232	1\\
233	2\\
234	2\\
235	3\\
236	1\\
237	3\\
238	3\\
239	2\\
240	2\\
241	2\\
242	1\\
243	1\\
244	3\\
245	1\\
246	1\\
247	4\\
248	2\\
249	3\\
250	3\\
251	2\\
252	1\\
253	2\\
254	3\\
255	1\\
256	1\\
257	3\\
258	1\\
259	4\\
260	2\\
261	2\\
262	2\\
263	4\\
264	2\\
265	2\\
266	2\\
267	2\\
268	2\\
269	3\\
270	3\\
271	4\\
272	1\\
273	1\\
274	3\\
275	0\\
276	0\\
277	1\\
278	3\\
279	2\\
280	2\\
281	0\\
282	0\\
283	3\\
284	1\\
285	3\\
286	5\\
287	4\\
288	3\\
289	1\\
290	1\\
291	0\\
292	0\\
293	2\\
294	2\\
295	3\\
296	2\\
297	2\\
298	2\\
299	2\\
300	2\\
301	3\\
302	3\\
303	3\\
304	3\\
305	2\\
306	2\\
307	5\\
308	3\\
309	2\\
310	2\\
311	3\\
312	3\\
313	4\\
314	2\\
315	0\\
316	0\\
317	1\\
318	3\\
319	6\\
320	4\\
321	4\\
322	4\\
323	3\\
324	0\\
325	1\\
326	1\\
327	2\\
328	2\\
329	1\\
330	1\\
331	3\\
332	1\\
333	1\\
334	3\\
335	3\\
336	3\\
337	3\\
338	3\\
339	4\\
340	3\\
341	2\\
342	2\\
343	3\\
344	1\\
345	1\\
346	1\\
347	5\\
348	5\\
349	5\\
350	4\\
351	1\\
352	1\\
353	3\\
354	3\\
355	4\\
356	2\\
357	2\\
358	2\\
359	3\\
360	2\\
361	3\\
362	2\\
363	2\\
364	2\\
365	0\\
366	0\\
367	5\\
368	3\\
369	3\\
370	3\\
371	2\\
372	2\\
373	3\\
374	4\\
375	4\\
376	4\\
377	3\\
378	3\\
379	3\\
380	1\\
381	1\\
382	1\\
383	6\\
384	1\\
385	2\\
386	2\\
387	2\\
388	2\\
389	2\\
390	3\\
391	4\\
392	2\\
393	2\\
394	4\\
395	3\\
396	3\\
397	4\\
398	4\\
399	2\\
400	2\\
401	1\\
402	2\\
403	5\\
404	3\\
405	4\\
406	5\\
407	3\\
408	3\\
409	2\\
410	2\\
411	1\\
412	3\\
413	4\\
414	4\\
415	5\\
416	3\\
417	4\\
418	4\\
419	1\\
420	1\\
421	2\\
422	2\\
423	2\\
424	2\\
425	2\\
426	0\\
427	3\\
428	4\\
429	4\\
430	4\\
431	4\\
432	4\\
433	3\\
434	3\\
435	1\\
436	1\\
437	3\\
438	3\\
439	8\\
440	1\\
441	1\\
442	1\\
443	2\\
444	0\\
445	1\\
446	1\\
447	4\\
448	4\\
449	1\\
450	1\\
451	3\\
452	1\\
453	1\\
454	5\\
455	2\\
456	2\\
457	3\\
458	4\\
459	4\\
460	4\\
461	2\\
462	2\\
463	5\\
464	1\\
465	1\\
466	1\\
467	5\\
468	5\\
469	3\\
470	3\\
471	1\\
472	0\\
473	2\\
474	3\\
475	5\\
476	5\\
477	5\\
478	5\\
479	5\\
480	4\\
481	5\\
482	3\\
483	1\\
484	1\\
485	2\\
486	2\\
487	5\\
488	3\\
489	5\\
490	5\\
491	3\\
492	3\\
493	3\\
494	4\\
495	1\\
496	1\\
497	1\\
498	1\\
499	4\\
500	2\\
501	2\\
502	2\\
503	5\\
504	3\\
505	3\\
506	2\\
507	2\\
508	2\\
509	3\\
510	3\\
511	4\\
512	0\\
513	0\\
514	2\\
515	3\\
516	3\\
517	4\\
518	4\\
519	4\\
520	4\\
521	3\\
522	3\\
523	6\\
524	3\\
525	3\\
526	3\\
527	6\\
528	5\\
529	4\\
530	2\\
531	2\\
532	1\\
533	1\\
534	1\\
535	4\\
536	2\\
537	2\\
538	4\\
539	1\\
540	1\\
541	2\\
542	2\\
543	2\\
544	2\\
545	1\\
546	1\\
547	4\\
548	4\\
549	4\\
550	4\\
551	2\\
552	0\\
553	1\\
554	4\\
555	2\\
556	2\\
557	6\\
558	7\\
559	5\\
560	1\\
561	1\\
562	1\\
563	3\\
564	1\\
565	2\\
566	5\\
567	3\\
568	3\\
569	4\\
570	4\\
571	6\\
572	4\\
573	5\\
574	7\\
575	2\\
576	2\\
577	2\\
578	2\\
579	2\\
580	4\\
581	2\\
582	2\\
583	5\\
584	2\\
585	2\\
586	2\\
587	2\\
588	3\\
589	4\\
590	4\\
591	5\\
592	5\\
593	5\\
594	2\\
595	3\\
596	1\\
597	3\\
598	3\\
599	6\\
600	6\\
601	4\\
602	2\\
603	2\\
604	1\\
605	1\\
606	1\\
607	7\\
608	3\\
609	4\\
610	6\\
611	2\\
612	2\\
613	3\\
614	4\\
615	3\\
616	3\\
617	3\\
618	3\\
619	4\\
620	2\\
621	2\\
622	4\\
623	6\\
624	3\\
625	4\\
626	4\\
627	4\\
628	4\\
629	2\\
630	2\\
631	2\\
632	0\\
633	0\\
634	2\\
635	3\\
636	2\\
637	3\\
638	5\\
639	3\\
640	3\\
641	3\\
642	3\\
643	7\\
644	3\\
645	3\\
646	3\\
647	8\\
648	8\\
649	3\\
650	1\\
651	0\\
652	0\\
653	1\\
654	1\\
655	5\\
656	3\\
657	4\\
658	4\\
659	2\\
660	2\\
661	3\\
662	2\\
663	4\\
664	4\\
665	1\\
666	2\\
667	5\\
668	3\\
669	3\\
670	3\\
671	4\\
672	4\\
673	5\\
674	4\\
675	0\\
676	0\\
677	2\\
678	2\\
679	6\\
680	4\\
681	4\\
682	4\\
683	4\\
684	2\\
685	4\\
686	4\\
687	3\\
688	2\\
689	4\\
690	4\\
691	6\\
692	4\\
693	4\\
694	6\\
695	2\\
696	3\\
697	4\\
698	4\\
699	8\\
700	8\\
701	4\\
702	3\\
703	6\\
704	2\\
705	2\\
706	2\\
707	2\\
708	2\\
709	3\\
710	3\\
711	2\\
712	2\\
713	5\\
714	4\\
715	5\\
716	3\\
717	3\\
718	3\\
719	4\\
720	2\\
721	2\\
722	2\\
723	2\\
724	2\\
725	3\\
726	3\\
727	7\\
728	4\\
729	2\\
730	3\\
731	3\\
732	3\\
733	4\\
734	6\\
735	3\\
736	3\\
737	4\\
738	4\\
739	3\\
740	2\\
741	3\\
742	3\\
743	5\\
744	3\\
745	4\\
746	4\\
747	5\\
748	7\\
749	4\\
750	4\\
751	5\\
752	3\\
753	4\\
754	6\\
755	3\\
756	3\\
757	4\\
758	4\\
759	2\\
760	2\\
761	2\\
762	0\\
763	3\\
764	3\\
765	3\\
766	4\\
767	6\\
768	6\\
769	2\\
770	2\\
771	1\\
772	1\\
773	4\\
774	5\\
775	6\\
776	2\\
777	2\\
778	2\\
779	6\\
780	4\\
781	5\\
782	5\\
783	2\\
784	2\\
785	0\\
786	0\\
787	3\\
788	1\\
789	3\\
790	5\\
791	2\\
792	2\\
793	3\\
794	5\\
795	3\\
796	3\\
797	4\\
798	4\\
799	6\\
800	2\\
801	2\\
802	2\\
803	5\\
804	3\\
805	4\\
806	4\\
807	4\\
808	4\\
809	5\\
810	5\\
811	4\\
812	2\\
813	3\\
814	5\\
815	5\\
816	5\\
817	6\\
818	3\\
819	2\\
820	2\\
821	1\\
822	1\\
823	6\\
824	5\\
825	5\\
826	5\\
827	5\\
828	5\\
829	3\\
830	3\\
831	3\\
832	2\\
833	2\\
834	2\\
835	6\\
836	6\\
837	6\\
838	6\\
839	2\\
840	1\\
841	2\\
842	2\\
843	2\\
844	1\\
845	4\\
846	6\\
847	8\\
848	6\\
849	3\\
850	4\\
851	4\\
852	4\\
853	5\\
854	6\\
855	2\\
856	2\\
857	5\\
858	5\\
859	6\\
860	3\\
861	3\\
862	3\\
863	6\\
864	4\\
865	5\\
866	4\\
867	6\\
868	6\\
869	2\\
870	2\\
871	6\\
872	2\\
873	3\\
874	5\\
875	2\\
876	2\\
877	3\\
878	3\\
879	7\\
880	7\\
881	3\\
882	3\\
883	5\\
884	1\\
885	1\\
886	1\\
887	6\\
888	4\\
889	5\\
890	2\\
891	1\\
892	3\\
893	5\\
894	5\\
895	8\\
896	6\\
897	6\\
898	6\\
899	5\\
900	4\\
901	3\\
902	2\\
903	1\\
904	1\\
905	0\\
906	0\\
907	3\\
908	3\\
909	7\\
910	7\\
911	4\\
912	2\\
913	3\\
914	3\\
915	1\\
916	3\\
917	5\\
918	5\\
919	5\\
920	3\\
921	3\\
922	5\\
923	4\\
924	2\\
925	3\\
926	5\\
927	6\\
928	6\\
929	4\\
930	2\\
931	4\\
932	2\\
933	2\\
934	4\\
935	5\\
936	5\\
937	4\\
938	4\\
939	3\\
940	3\\
941	3\\
942	3\\
943	8\\
944	1\\
945	2\\
946	2\\
947	4\\
948	4\\
949	4\\
950	4\\
951	5\\
952	5\\
953	2\\
954	2\\
955	3\\
956	3\\
957	3\\
958	5\\
959	6\\
960	5\\
961	5\\
962	3\\
963	3\\
964	3\\
965	2\\
966	2\\
967	6\\
968	6\\
969	6\\
970	6\\
971	3\\
972	3\\
973	4\\
974	5\\
975	1\\
976	1\\
977	3\\
978	5\\
979	6\\
980	4\\
981	4\\
982	4\\
983	7\\
984	5\\
985	8\\
986	6\\
987	6\\
988	6\\
989	4\\
990	4\\
991	4\\
992	2\\
993	1\\
994	3\\
995	2\\
996	2\\
997	3\\
998	5\\
999	6\\
1000	3\\
};

\end{axis}
\end{tikzpicture}%
